Implementation of hyperspectral inversion algorithms on FPGA: Hardware comparison using High Level Synthesis

Hyperspectral imaging is gathering significant attention due to its potential in various domains such as geology, agriculture, ecology, and surveillance. However, the associated processing algorithms, which are essential for enhancing output quality and extracting relevant information, are often computationally intensive and have to deal with substantial data volumes. Our focus lies on reconfigurable hardware, particularly recent FPGAs. While FPGA design can be complex, High Level Synthesis (HLS) workflows have emerged as a solution, abstracting low-level design intricacies and enhancing productivity. Despite successful prior efforts using HLS for hyperspectral imaging acceleration, we lack a comprehensive research to benchmark various algorithms and architectures within a unified framework. This study aims to quantitatively evaluate performance across different inversion algorithms and design architectures, providing insights for optimal trade-offs for specific applications. We apply this analysis to the case study of spectrum reconstruction processed from interferometric acquisitions taken by Fourier transform spectrometers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> gfx/bench_inv_comparison.tex <==

% This file was created by tikzplotlib v0.9.9.

\begin{center}
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={white!69.0196078431373!black},
xlabel={Wavenumbers [$\mu m^{-1}$]},
xmin=0.95, xmax=2.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized intensity},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, line width=0.9pt, color0]
table {%
1 0.0078505
1.004 0.0081819
1.008 0.0082598
1.012 0.0083158
1.016 0.0071179
1.02 0.005031
1.024 0.0034705
1.028 0.0046392
1.032 0.0055261
1.036 0.0016165
1.04 0.00094908
1.044 0.00045086
1.048 0.00013188
1.052 0.00061833
1.056 7.7234e-05
1.06 0.00010494
1.064 0.00064159
1.068 1.5537e-07
1.072 0
1.076 0.0026888
1.08 0.014546
1.084 0.015875
1.088 0.013604
1.092 0.011622
1.096 0.010456
1.1 0.0069586
1.104 0.018565
1.108 0.012054
1.112 0.0071201
1.116 0.016002
1.12 0.034
1.124 0.04039
1.128 0.040999
1.132 0.043609
1.136 0.044998
1.14 0.047526
1.144 0.049252
1.148 0.052272
1.152 0.051418
1.156 0.052789
1.16 0.057609
1.164 0.058608
1.168 0.058423
1.172 0.056703
1.176 0.063069
1.18 0.068451
1.184 0.06942
1.188 0.069554
1.192 0.068512
1.196 0.064689
1.2 0.05007
1.204 0.046549
1.208 0.046869
1.212 0.056232
1.216 0.041549
1.22 0.0391
1.224 0.024109
1.228 0.046095
1.232 0.083707
1.236 0.096182
1.24 0.10283
1.244 0.10112
1.248 0.10365
1.252 0.11103
1.256 0.11137
1.26 0.1158
1.264 0.11668
1.268 0.12248
1.272 0.12955
1.276 0.13591
1.28 0.14072
1.284 0.14409
1.288 0.1491
1.292 0.15286
1.296 0.15757
1.3 0.16262
1.304 0.16539
1.308 0.17439
1.312 0.17837
1.316 0.18503
1.32 0.1924
1.324 0.19827
1.328 0.20437
1.332 0.20887
1.336 0.21489
1.34 0.2177
1.344 0.21764
1.348 0.21165
1.352 0.20971
1.356 0.20186
1.36 0.20204
1.364 0.18903
1.368 0.1459
1.372 0.12582
1.376 0.10597
1.38 0.10893
1.384 0.18852
1.388 0.10171
1.392 0.075469
1.396 0.21265
1.4 0.26216
1.404 0.2779
1.408 0.28568
1.412 0.29528
1.416 0.29555
1.42 0.30951
1.424 0.29966
1.428 0.29229
1.432 0.31853
1.436 0.32376
1.44 0.2901
1.444 0.33134
1.448 0.373
1.452 0.38468
1.456 0.391
1.46 0.39269
1.464 0.39938
1.468 0.40538
1.472 0.4101
1.476 0.42212
1.48 0.43072
1.484 0.43963
1.488 0.44445
1.492 0.45042
1.496 0.45498
1.5 0.45622
1.504 0.46453
1.508 0.4728
1.512 0.48498
1.516 0.47949
1.52 0.4661
1.524 0.43184
1.528 0.50142
1.532 0.51341
1.536 0.52015
1.54 0.51208
1.544 0.51995
1.548 0.54666
1.552 0.57149
1.556 0.57334
1.56 0.57222
1.564 0.58683
1.568 0.59954
1.572 0.59894
1.576 0.6047
1.58 0.61823
1.584 0.62839
1.588 0.63833
1.592 0.6418
1.596 0.65126
1.6 0.65439
1.604 0.68117
1.608 0.70037
1.612 0.71334
1.616 0.7153
1.62 0.70855
1.624 0.73343
1.628 0.74305
1.632 0.76285
1.636 0.77635
1.64 0.78731
1.644 0.79591
1.648 0.80792
1.652 0.80882
1.656 0.80714
1.66 0.77932
1.664 0.78774
1.668 0.78151
1.672 0.78327
1.676 0.76804
1.68 0.72164
1.684 0.76353
1.688 0.7511
1.692 0.7496
1.696 0.66504
1.7 0.79542
1.704 0.82935
1.708 0.84027
1.712 0.86739
1.716 0.87184
1.72 0.86182
1.724 0.86614
1.728 0.851
1.732 0.87871
1.736 0.8611
1.74 0.87653
1.744 0.88708
1.748 0.87503
1.752 0.84828
1.756 0.8702
1.76 0.89141
1.764 0.8997
1.768 0.88483
1.772 0.89959
1.776 0.91378
1.78 0.89759
1.784 0.91665
1.788 0.88832
1.792 0.91165
1.796 0.92322
1.8 0.95545
1.804 0.94877
1.808 0.9192
1.812 0.94579
1.816 0.95619
1.82 0.94456
1.824 0.92932
1.828 0.94376
1.832 0.94678
1.836 0.96167
1.84 0.93007
1.844 0.95285
1.848 0.91681
1.852 0.9325
1.856 0.97412
1.86 0.96248
1.864 0.98122
1.868 0.9988
1.872 0.97201
1.876 0.91167
1.88 0.98262
1.884 1
1.888 0.97797
1.892 0.96051
1.896 0.87082
1.9 0.91452
1.904 0.96385
1.908 0.96695
1.912 0.90858
1.916 0.94589
1.92 0.91668
1.924 0.89382
1.928 0.81661
1.932 0.79917
1.936 0.8647
1.94 0.93466
1.944 0.9186
1.948 0.92333
1.952 0.9478
1.956 0.95059
1.96 0.92517
1.964 0.95684
1.968 0.89799
1.972 0.92874
1.976 0.97961
1.98 0.91438
1.984 0.87111
1.988 0.91793
1.992 0.8902
1.996 0.91166
2 0.97111
};
\addlegendentry{Ref.Spectrum}
\addplot [semithick, line width=0.9pt, color1]
table {%
1 0.0730337557382712
1.004 0.0202669293602797
1.008 0.0372916171639417
1.012 0.0468657881370718
1.016 0.0164253155199038
1.02 0.0138013072594337
1.024 0.0222762504356371
1.028 0.0404205508017812
1.032 0.0610529831993276
1.036 0.0615936490776128
1.04 0.055597736247822
1.044 0.0459700920694431
1.048 0.0330202318593967
1.052 0.0255458959085012
1.056 0.01543997591447
1.06 0.00214752269360084
1.064 0.000174754500959996
1.068 0
1.072 0.0105653455430851
1.076 0.0282535966877122
1.08 0.0307824896535924
1.084 0.0318877974190755
1.088 0.0304079300636583
1.092 0.0229220660281619
1.096 0.0297315770822271
1.1 0.0294733342325555
1.104 0.022321172140396
1.108 0.0172680928651002
1.112 0.0165145829550233
1.116 0.021406183079579
1.12 0.0314810649308426
1.124 0.0321358511097068
1.128 0.0279418999752157
1.132 0.0232660151578108
1.136 0.0237329692080498
1.14 0.0258724991822937
1.144 0.0243325263194134
1.148 0.0247889645385651
1.152 0.0295752709552816
1.156 0.0403599402421404
1.16 0.0546466585224603
1.164 0.0600311186502339
1.168 0.0525462797632003
1.172 0.0474271310664281
1.176 0.0478072763185317
1.18 0.058374180001314
1.184 0.0712046179374946
1.188 0.0667843368034881
1.192 0.0584684635716793
1.196 0.0498003755477729
1.2 0.0399578069524619
1.204 0.0328427608224681
1.208 0.0297777947293825
1.212 0.0213731010873604
1.216 0.023290898111485
1.22 0.0325291105251651
1.224 0.0513843330824356
1.228 0.0812037956910577
1.232 0.107975812144265
1.236 0.12003219206879
1.24 0.117257353736476
1.244 0.102795399543758
1.248 0.0877529362288303
1.252 0.0819538175173711
1.256 0.0849642616160051
1.26 0.0907856692471874
1.264 0.10092910494681
1.268 0.11257224903038
1.272 0.121734652037608
1.276 0.126337938290915
1.28 0.13393531569809
1.284 0.133797930759964
1.288 0.133804380383731
1.292 0.141933584181503
1.296 0.145814789814294
1.3 0.149349484520859
1.304 0.154805728681771
1.308 0.154172408295038
1.312 0.155602776238724
1.316 0.161381630537487
1.32 0.161235756424459
1.324 0.167831479966281
1.328 0.180408072230473
1.332 0.187176162558492
1.336 0.18422883923628
1.34 0.174744393468967
1.344 0.167431257278245
1.348 0.174419993082333
1.352 0.187652345094055
1.356 0.190881711043879
1.36 0.174717675134187
1.364 0.142319921158389
1.368 0.114190919768337
1.372 0.102208846988681
1.376 0.10161265975738
1.38 0.0980737484024206
1.384 0.0850604235506398
1.388 0.0828144027874376
1.392 0.108413043336557
1.396 0.161394439520377
1.4 0.222035652604644
1.404 0.256395927586771
1.408 0.265188370202619
1.412 0.269150611994612
1.416 0.274832657462122
1.42 0.294938084030921
1.424 0.322959307286251
1.428 0.327956661038501
1.432 0.316992077121837
1.436 0.300345361771336
1.44 0.289691064719387
1.444 0.307182708722446
1.448 0.33415852125141
1.452 0.35172510425185
1.456 0.364109168476743
1.46 0.368073868905721
1.464 0.378053457082264
1.468 0.395950172274265
1.472 0.404949469217993
1.476 0.415994837842349
1.48 0.416402533153457
1.484 0.413960853027454
1.488 0.438952971043474
1.492 0.435202692128409
1.496 0.437684561512807
1.5 0.543177255611758
1.504 0.638161578351584
1.508 0.637647847873057
1.512 0.638071328751166
1.516 0.641569951986452
1.52 0.621887763440884
1.524 0.626632316012033
1.528 0.637976585260945
1.532 0.637351487553497
1.536 0.650586942949665
1.54 0.672950335302959
1.544 0.692033231083622
1.548 0.702822860627613
1.552 0.717452601750396
1.556 0.747421787614388
1.56 0.757563362143007
1.564 0.753244729744527
1.568 0.766256872559296
1.572 0.767995174039465
1.576 0.767360364286098
1.58 0.78460499049278
1.584 0.794200805638172
1.588 0.800573569060541
1.592 0.81102471908251
1.596 0.812202655500305
1.6 0.814101993404625
1.604 0.823318699192167
1.608 0.840595910935523
1.612 0.872939084889598
1.616 0.901954897727267
1.62 0.919074096912064
1.624 0.925521399588388
1.628 0.924002290753342
1.632 0.924965027661955
1.636 0.927538743471317
1.64 0.939220817406576
1.644 0.948836974334359
1.648 0.935602249651981
1.652 0.920079829879686
1.656 0.931032533249804
1.66 0.945265109936674
1.664 0.946959665301621
1.668 0.937243755195845
1.672 0.929890823042679
1.676 0.914404730491489
1.68 0.912963517895511
1.684 0.906227209318998
1.688 0.896553727894465
1.692 0.877008883453018
1.696 0.865185854827858
1.7 0.8880791221361
1.704 0.933758931705381
1.708 0.978343919252052
1.712 0.993798900589095
1.716 0.982376816769127
1.72 0.961022602484054
1.724 0.944498139848772
1.728 0.942516957701766
1.732 0.949604715970057
1.736 0.95065514068251
1.74 0.948113077675162
1.744 0.947810624492096
1.748 0.943106430962841
1.752 0.931493766240907
1.756 0.929103640121877
1.76 0.930026707868379
1.764 0.938057834831557
1.768 0.94540901327163
1.772 0.951012810038127
1.776 0.943330762245228
1.78 0.927050022746798
1.784 0.925510888055617
1.788 0.929390017601584
1.792 0.929092198003604
1.796 0.938985241728471
1.8 0.938293182698892
1.804 0.932339778069198
1.808 0.951407922027956
1.812 0.974991494652683
1.816 0.984234443811042
1.82 0.983736647191432
1.824 0.96613190373794
1.828 0.950870488483608
1.832 0.953691684158361
1.836 0.95109165620512
1.84 0.933000210086662
1.844 0.911569758712655
1.848 0.902169332136129
1.852 0.924282637695132
1.856 0.967063512239141
1.86 1
1.864 0.996813795594367
1.868 0.967534330475829
1.872 0.942695971834285
1.876 0.949368469754593
1.88 0.979201362452825
1.884 0.991138386727389
1.888 0.9624097959886
1.892 0.920565361253432
1.896 0.89376168125242
1.9 0.893026421993802
1.904 0.916461376030476
1.908 0.934725160996074
1.912 0.925442791977955
1.916 0.90215293405904
1.92 0.865992863733082
1.924 0.824070197490166
1.928 0.791763301326558
1.932 0.780795532357437
1.936 0.800570399052192
1.94 0.847298054344083
1.944 0.891219186264273
1.948 0.90957103083808
1.952 0.891476698400155
1.956 0.863494688685397
1.96 0.860432075920544
1.964 0.881360436656851
1.968 0.899801752835807
1.972 0.888980547859498
1.976 0.847699673984951
1.98 0.824627113153624
1.984 0.850491155398389
1.988 0.893573548241646
1.992 0.878426334955904
1.996 0.726523968565303
2 0.44095008275108
};
\addlegendentry{FxP PINV}
\addplot [semithick, line width=0.9pt, color2]
table {%
1 0.317369951919666
1.004 0.234760458685832
1.008 0.144543916137564
1.012 0.0541923761366316
1.016 0.00551596859863919
1.02 0.00731093576091999
1.024 0.0221681259892229
1.028 0.072328279017184
1.032 0.105320257135722
1.036 0.117272674589435
1.04 0.126384375462285
1.044 0.131708119730225
1.048 0.12362956888537
1.052 0.101893696767401
1.056 0.0646587066207094
1.06 0.0160574773048599
1.064 0.014357813939949
1.068 0.0357730705921833
1.072 0.0363629840943007
1.076 0.0339786330503033
1.08 0.0372622237851909
1.084 0.0470064307902792
1.088 0.0300905781896577
1.092 0.0087690085988332
1.096 0.0576006506637496
1.1 0.0792299575821446
1.104 0.056909356667033
1.108 0.00182585239406958
1.112 0.0573374850741124
1.116 0.0741709677650446
1.12 0.0416583797334231
1.124 0.00968881986107722
1.128 0.0344089635632593
1.132 0.00560282634435567
1.136 0.0353249281089087
1.14 0.0634275064376057
1.144 0.0447491050181784
1.148 0.00409204233919282
1.152 0.018546693188198
1.156 0.017206000955937
1.16 0.0121686419509922
1.164 0.025862980902641
1.168 0.0705774933462256
1.172 0.12093656064679
1.176 0.123599269023498
1.18 0.0789101783591474
1.184 0.0254710339313575
1.188 0.0193311167511657
1.192 0.0709826808275269
1.196 0.134723945540416
1.2 0.157035710157264
1.204 0.102991962229926
1.208 0.0210395885395832
1.212 0.019678826481611
1.216 0
1.22 0.0677708118447986
1.224 0.137990003052565
1.228 0.173875297420183
1.232 0.179492061143505
1.236 0.189998642778036
1.24 0.19896876775535
1.244 0.203418025117443
1.248 0.174729798124592
1.252 0.129880817848743
1.256 0.0881723750500735
1.26 0.0717043583103894
1.264 0.0828797390119864
1.268 0.100028680338436
1.272 0.0894145578878025
1.276 0.0749973707134581
1.28 0.0728140802984249
1.284 0.11446905931138
1.288 0.177932802934298
1.292 0.224698144943222
1.296 0.220159270234377
1.3 0.182332805599125
1.304 0.128102408292674
1.308 0.106789284753503
1.312 0.122277336503325
1.316 0.151676815819572
1.32 0.164242923943918
1.324 0.149202847428823
1.328 0.115109258876807
1.332 0.0997435773143067
1.336 0.0973297626511749
1.34 0.107392856887007
1.344 0.121678335830122
1.348 0.132806803314119
1.352 0.144522926444841
1.356 0.158023814576441
1.36 0.181040977817519
1.364 0.193903952113842
1.368 0.188221626959864
1.372 0.151898113522795
1.376 0.0980228127576412
1.38 0.0612007871497143
1.384 0.0794344468063346
1.388 0.143678488528046
1.392 0.223396979117709
1.396 0.26891938567044
1.4 0.269892827966945
1.404 0.241904954267139
1.408 0.236215744047952
1.412 0.264060620239566
1.416 0.31928592340613
1.42 0.365889508194775
1.424 0.380076784365695
1.428 0.362474237103416
1.432 0.357188514005296
1.436 0.368922058859726
1.44 0.383112066756923
1.444 0.38690668542898
1.448 0.379212722619315
1.452 0.367426215724814
1.456 0.37488508282608
1.46 0.38341002004446
1.464 0.385597157176087
1.468 0.36977176510577
1.472 0.346791145672342
1.476 0.347361379595359
1.48 0.395333698622744
1.484 0.457344219615629
1.488 0.504946306108159
1.492 0.488390037884862
1.496 0.43161425705784
1.5 0.437519719649065
1.504 0.497570477910774
1.508 0.53342747939909
1.512 0.552637313078494
1.516 0.552868227573203
1.52 0.506932438360339
1.524 0.456599963578841
1.528 0.437415245056335
1.532 0.431552012723378
1.536 0.451286309973273
1.54 0.476362776706102
1.544 0.475899832726365
1.548 0.478176252707649
1.552 0.514521396956874
1.556 0.574571179602055
1.56 0.633252813378412
1.564 0.650435065040591
1.568 0.615247977609656
1.572 0.555526977734284
1.576 0.524208042586832
1.58 0.567212661629345
1.584 0.643956497426282
1.588 0.681006259806514
1.592 0.678565016381577
1.596 0.648011299088877
1.6 0.610104137029411
1.604 0.624843194033598
1.608 0.694033360677542
1.612 0.752095589457889
1.616 0.786064020346789
1.62 0.8126030198788
1.624 0.816374363127984
1.628 0.828994353159413
1.632 0.86814461792362
1.636 0.878961445613936
1.64 0.849800490601315
1.644 0.826623995243897
1.648 0.805656212080747
1.652 0.789983908180993
1.656 0.812349944951534
1.66 0.814028507124691
1.664 0.761499891664753
1.668 0.718519690910189
1.672 0.697479182503594
1.676 0.693230205277244
1.68 0.721010244781908
1.684 0.724857017126056
1.688 0.684816739215835
1.692 0.654649505441864
1.696 0.64950415962469
1.7 0.699797888492662
1.704 0.789149365803264
1.708 0.82435880879006
1.712 0.795614246911428
1.716 0.774935887359887
1.72 0.751872006024516
1.724 0.740009874911745
1.728 0.761240349793647
1.732 0.774291144208917
1.736 0.748179743463585
1.74 0.730860989111813
1.744 0.724708695539099
1.748 0.738319270843162
1.752 0.788944346958673
1.756 0.838858895494494
1.76 0.820390000755685
1.764 0.790727578847864
1.768 0.782285373911027
1.772 0.793814290167477
1.776 0.835805187888273
1.78 0.880298987998551
1.784 0.887935027061233
1.788 0.880927285042341
1.792 0.849658134212555
1.796 0.837348222988363
1.8 0.877424264213012
1.804 0.918673219501928
1.808 0.922482221549078
1.812 0.934075862993446
1.816 0.940348491896153
1.82 0.939818007377947
1.824 0.956326498266148
1.828 0.98861653423044
1.832 1
1.836 0.986066189002956
1.84 0.947135493706981
1.844 0.895919082476698
1.848 0.871487052272502
1.852 0.8969882745667
1.856 0.906969361264696
1.86 0.900994964397105
1.864 0.90598298508051
1.868 0.904473622688001
1.872 0.898165537093205
1.876 0.915238575453806
1.88 0.913974427306826
1.884 0.907513225666709
1.888 0.905246673349733
1.892 0.894596034966208
1.896 0.912940636159398
1.9 0.942498332601667
1.904 0.916876301106592
1.908 0.902192742745448
1.912 0.917581922728885
1.916 0.906922671045159
1.92 0.880296061148968
1.924 0.850132980713929
1.928 0.801206982593412
1.932 0.797286983260176
1.936 0.840004966166873
1.94 0.878878880580941
1.944 0.910617609582851
1.948 0.927352081133608
1.952 0.89245809678233
1.956 0.846274807593786
1.96 0.835081587047113
1.964 0.838393833033155
1.968 0.827997858438098
1.972 0.814323895934497
1.976 0.799163261091345
1.98 0.80602390801263
1.984 0.837926429092149
1.988 0.84001040174467
1.992 0.773918570194397
1.996 0.648192262017373
2 0.473074001266239
};
\addlegendentry{FxP TSVD}
\addplot [semithick, line width=0.9pt, color3]
table {%
1 0.0166115800561704
1.004 0.0586589767512758
1.008 0.0172212147650512
1.012 0.0183287463808657
1.016 0.00398790966194769
1.02 0.00955292854409681
1.024 0.0294538464206173
1.028 0.000375557519930835
1.032 0.00543768367972246
1.036 0.0148394307163761
1.04 0.00843610238795911
1.044 0.00523140297542634
1.048 0.0113907205749231
1.052 0.00539243088652429
1.056 0.00568305954425267
1.06 0.00252840542227217
1.064 0.00554335098502086
1.068 0.0180648104811278
1.072 0.0192787355382036
1.076 0.0023956677682827
1.08 0.0301362689984035
1.084 0.0209898023208119
1.088 0.0153147593175879
1.092 0
1.096 0.00948644353534804
1.1 0.0409367862628088
1.104 0.0383477630103668
1.108 0.0345150140809381
1.112 0.00433999846756266
1.116 0.0439539102334457
1.12 0.0368815202289571
1.124 0.0320252971827609
1.128 0.0383040496254097
1.132 0.0351276404699854
1.136 0.0501300741872781
1.14 0.052789009810213
1.144 0.0424060497698236
1.148 0.059233989297453
1.152 0.0429908506287786
1.156 0.0482662864889856
1.16 0.0769283252103892
1.164 0.0591724420132509
1.168 0.0371779870198259
1.172 0.060214534256103
1.176 0.0729225235583195
1.18 0.0701479580446773
1.184 0.0631582894490644
1.188 0.0740498060723207
1.192 0.0708619239686851
1.196 0.0535718715143658
1.2 0.0618789540644647
1.204 0.041911812588142
1.208 0.0418406222183547
1.212 0.0506117637395235
1.216 0.0515074960177252
1.22 0.0339187402737718
1.224 0.0317869793597886
1.228 0.0416518849589184
1.232 0.0811620754638833
1.236 0.0951441138808906
1.24 0.104814240769374
1.244 0.10091747569347
1.248 0.106360794188263
1.252 0.108944937807036
1.256 0.106844255512258
1.26 0.115572032193732
1.264 0.121184569413283
1.268 0.134187863688828
1.272 0.123320222416026
1.276 0.131417945445347
1.28 0.132829205211658
1.284 0.152698492605641
1.288 0.150432832220128
1.292 0.152879329505803
1.296 0.156862098125134
1.3 0.170211730209469
1.304 0.161894568892208
1.308 0.173234198540792
1.312 0.18780463945113
1.316 0.18330788275193
1.32 0.18551492944253
1.324 0.190617864443428
1.328 0.199030469071633
1.332 0.239638344788757
1.336 0.21739894961238
1.34 0.191497534594134
1.344 0.229626643543399
1.348 0.219413163636714
1.352 0.205106048671906
1.356 0.197408252285426
1.36 0.20182423362013
1.364 0.190620188078509
1.368 0.14148898652158
1.372 0.149621331713605
1.376 0.0873798905765386
1.38 0.13436771304408
1.384 0.148285590087419
1.388 0.116572850868462
1.392 0.0965146228969723
1.396 0.21706722165916
1.4 0.217816739199904
1.404 0.300184055134748
1.408 0.304632712587776
1.412 0.306363762632079
1.416 0.271831437469789
1.42 0.303300659732281
1.424 0.30943868702535
1.428 0.310204121466397
1.432 0.318403561621379
1.436 0.304596231517008
1.44 0.29491800095118
1.444 0.343224253963555
1.448 0.379733876397834
1.452 0.374184600143357
1.456 0.393654018985377
1.46 0.397601497396919
1.464 0.403533214940253
1.468 0.414895500030875
1.472 0.399142590273368
1.476 0.418600913757877
1.48 0.44470977129796
1.484 0.437590182455893
1.488 0.476514119829977
1.492 0.420879673636158
1.496 0.430603127949746
1.5 0.497497851654141
1.504 0.485864078849768
1.508 0.433542758690439
1.512 0.49878206667241
1.516 0.481289218966416
1.52 0.479657068640238
1.524 0.4305108505916
1.528 0.49873820806026
1.532 0.508551761324105
1.536 0.529191827519821
1.54 0.522813826813785
1.544 0.519456842167145
1.548 0.545347307055073
1.552 0.572367784728222
1.556 0.587637436479804
1.56 0.574106473722853
1.564 0.585655520983093
1.568 0.595311067061445
1.572 0.625466941730842
1.576 0.593940674227117
1.58 0.609433511128208
1.584 0.631681039027368
1.588 0.669650194746761
1.592 0.630896463642343
1.596 0.64457349590956
1.6 0.670238974830791
1.604 0.690006370826483
1.608 0.700313406090608
1.612 0.707896037313397
1.616 0.723209199131867
1.62 0.710868896035745
1.624 0.73566972129798
1.628 0.748982872311547
1.632 0.803866000147435
1.636 0.736577158887901
1.64 0.792283289223962
1.644 0.800375377438212
1.648 0.842054274654945
1.652 0.790653898214443
1.656 0.80668962340672
1.66 0.791663314338972
1.664 0.797447684372747
1.668 0.788463988332563
1.672 0.776502495845486
1.676 0.770472081902095
1.68 0.743386368174053
1.684 0.769144937725708
1.688 0.744836461691652
1.692 0.737844730869905
1.696 0.711171520459578
1.7 0.779774871129746
1.704 0.820472700569935
1.708 0.851995540711917
1.712 0.870950419610736
1.716 0.893344104156478
1.72 0.860126085086753
1.724 0.866650358621125
1.728 0.856803345012117
1.732 0.893847432560413
1.736 0.862826439505003
1.74 0.887285225683348
1.744 0.869873298569042
1.748 0.884815085410726
1.752 0.859734436393888
1.756 0.895088921738634
1.76 0.872403069126924
1.764 0.898708157649578
1.768 0.908085651745076
1.772 0.906742154986808
1.776 0.904075812777054
1.78 0.917808554195332
1.784 0.918554237738192
1.788 0.889282883807731
1.792 0.914155451303086
1.796 0.932978841501772
1.8 0.959732856322033
1.804 0.94349767610351
1.808 0.937834570775514
1.812 0.957848852998538
1.816 0.94795623805107
1.82 0.935530454229414
1.824 0.969947004273804
1.828 0.952690702619033
1.832 0.916899025333838
1.836 0.951280256125
1.84 0.974963180549873
1.844 0.961976848810418
1.848 0.916541388849468
1.852 0.915765585186873
1.856 0.986586961723398
1.86 0.979907643638262
1.864 0.996807151126379
1.868 0.991151829975903
1.872 0.96049576380993
1.876 0.938357824350267
1.88 0.986659168683534
1.884 1
1.888 0.982498816253153
1.892 0.956060089667916
1.896 0.894241201570289
1.9 0.903988444098016
1.904 0.984742692559784
1.908 0.959968443873785
1.912 0.913621450916084
1.916 0.964719812886962
1.92 0.922330783744105
1.924 0.874316350252437
1.928 0.838180368339148
1.932 0.796473442274253
1.936 0.852394508855286
1.94 0.961761680201938
1.944 0.897205172388453
1.948 0.954431250521729
1.952 0.95575537397251
1.956 0.943656932242859
1.96 0.951303637703001
1.964 0.922036669633755
1.968 0.918664348995583
1.972 0.954276205970964
1.976 0.966938710116474
1.98 0.915475159847214
1.984 0.874683891231339
1.988 0.909534815808642
1.992 0.960527684746852
1.996 0.926949531285045
2 0.498540466714886
};
\addlegendentry{FxP TIK}
\addplot [semithick, line width=0.9pt, color4]
table {%
1 0.112841191999298
1.02173913043478 0.072098660432824
1.04347826086957 0.0866764798808382
1.06521739130435 0
1.08695652173913 0.0271011130068183
1.10869565217391 0.0509092505349874
1.1304347826087 0.0531164784962384
1.15217391304348 0.101128317990637
1.17391304347826 0.118191209655251
1.19565217391304 0.103698339133073
1.21739130434783 0.154021980340323
1.23913043478261 0.222007507439028
1.26086956521739 0.175833317228074
1.28260869565217 0.193063458255696
1.30434782608696 0.195546094801948
1.32608695652174 0.195799846530815
1.34782608695652 0.232326677154405
1.3695652173913 0.149830504268143
1.39130434782609 0.232938214047138
1.41304347826087 0.374749386660407
1.43478260869565 0.378378428789108
1.45652173913043 0.412544723041269
1.47826086956522 0.411622070260822
1.5 0.387020548262869
1.52173913043478 0.377407944749855
1.54347826086957 0.44856700410363
1.56521739130435 0.47474395928864
1.58695652173913 0.504199066009912
1.60869565217391 0.530348260227482
1.6304347826087 0.600637537596288
1.65217391304348 0.591575069587726
1.67391304347826 0.580241085191361
1.69565217391304 0.518315358223791
1.71739130434783 0.614778203273882
1.73913043478261 0.598369462560176
1.76086956521739 0.585748582728948
1.78260869565217 0.596420039521234
1.80434782608696 0.641103345482806
1.82608695652174 0.677920222926759
1.84782608695652 0.626113284558036
1.8695652173913 0.68455634377161
1.89130434782609 0.690187367832455
1.91304347826087 0.711793419130149
1.93478260869565 0.632066528543247
1.95652173913043 0.733172719346536
1.97826086956522 0.801572955983262
2 1
};
\addlegendentry{BfP FFT}
\end{axis}

\end{tikzpicture}
\end{center}
\caption{Fixed point inversion comparison.} \label{fig:demo_comp}



==> gfx/lat_freq_comp.tex <==
\centering
\begin{tikzpicture}[scale=0.6]

    \begin{axis}[
    ybar = 0.6,
    width=1.6\columnwidth,
    height=0.9\columnwidth,
    enlarge x limits = 0.2,
    bar width=16pt,
    %title={Hardware resources comparison},
    legend style={at={(0.5,1.13)},
    anchor=north,legend columns=0},
    ylabel={resources units},
    symbolic x coords={FFT, PINV-1MEM, PINV-6MEM, TSVD/TIK-1MEM, TSVD/TIK-6MEM},
    xtick=data,
    xticklabel style={rotate=30},
    nodes near coords,
    %nodes near coords align={horizontal},
    ]
    \addplot coordinates {(FFT,4.3) (PINV-1MEM,53.9) (PINV-6MEM,9.5) (TSVD/TIK-1MEM,154.6) (TSVD/TIK-6MEM,26.3)}; %LATENCY
    \addplot[fill=pink] coordinates {(FFT,98) (PINV-1MEM,151.2) (PINV-6MEM,147.7) (TSVD/TIK-1MEM,145.2) (TSVD/TIK-6MEM,185.49)}; % Max frequency
    
    
    \legend{Latency (K Cycles), Max frequency (Mhz)}
    \end{axis}

\end{tikzpicture}
\caption{Latency / Max frequency comparison.}
\label{fig:lat_freq_comp}

==> gfx/lat_freq_comp_obsolete_1.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
    ybar = 0.6,
    width=1\columnwidth,
    height=0.9\columnwidth,
    enlarge x limits = 0.2,
    bar width=16pt,
    %title={Latency comparison},
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=0},
    ylabel={Latency (cycles)},
    symbolic x coords={FFT, PINV-1MEM, PINV-6MEM, TSVD/TIK-1MEM, TSVD/TIK-6MEM},
    xtick=data,
    xticklabel style={rotate=30},
    nodes near coords,
    %nodes near coords align={horizontal},
    ]
    \addplot coordinates {(FFT,4367) (PINV-1MEM,53965) (PINV-6MEM,9499) (TSVD/TIK-1MEM,154673) (TSVD/TIK-6MEM,26318)}; %LATENCY
    %\legend{DSPs, RAMs, LUTs x $10^-3$}
    \end{axis}
\end{tikzpicture}
\caption{Latency comparison.}
\label{fig:lat_freq_comp_obsolete_1}

==> gfx/lat_freq_comp_obsolete_2.tex <==
\centering
\begin{tikzpicture}

    \begin{axis}[
    ybar = 0.6,
    width=1\columnwidth,
    height=0.9\columnwidth,
    enlarge x limits = 0.2,
    bar width=16pt,
    %title={Maximum operating frequency},
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=0},
    ylabel={Frequency Mhz},
    symbolic x coords={FFT, PINV-1MEM, PINV-6MEM, TSVD/TIK-1MEM, TSVD/TIK-6MEM},
    xtick=data,
    xticklabel style={rotate=30},
    nodes near coords,
    %nodes near coords align={horizontal},
    ]
    \addplot[fill=pink] coordinates {(FFT,98) (PINV-1MEM,151.2) (PINV-6MEM,147.7) (TSVD/TIK-1MEM,145.2) (TSVD/TIK-6MEM,185.49)}; % Max frequency
    %\legend{DSPs, RAMs, LUTs x $10^-3$}
    \end{axis}

\end{tikzpicture}
\caption{Maximum operating frequency.}
\label{fig:lat_freq_comp_obsolete_2}

==> gfx/lat_freq_comp_old.tex <==
\begin{figure*}[h!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar = 0.6,
            width=1.6\columnwidth,
            height=0.9\columnwidth,
            enlarge x limits = 0.2,
            bar width=16pt,
            %title={Hardware resources comparison},
            legend style={at={(0.5,1.13)},
            anchor=north,legend columns=0},
            ylabel={resources units},
            symbolic x coords={FFT, PINV-1MEM, PINV-6MEM, TSVD/TIK-1MEM, TSVD/TIK-6MEM},
            xtick=data,
            xticklabel style={rotate=30},
            nodes near coords,
            %nodes near coords align={horizontal},
            ]
            \addplot coordinates {(FFT,4.3) (PINV-1MEM,53.9) (PINV-6MEM,9.5) (TSVD/TIK-1MEM,154.6) (TSVD/TIK-6MEM,26.3)}; %LATENCY
            \addplot[fill=pink] coordinates {(FFT,98) (PINV-1MEM,151.2) (PINV-6MEM,147.7) (TSVD/TIK-1MEM,145.2) (TSVD/TIK-6MEM,185.49)}; % Max frequency
            
            
            \legend{Latency (K Cycles), Max frequency (Mhz)}
        \end{axis}
    \end{tikzpicture}
    \caption{Latency / Max frequency comparison.} 
    \label{fig:lat_freq_comp}
\end{figure*}

==> gfx/pvin_parallel_mem_comp.tex <==
\centering
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{every axis/.style={ymin=0}}
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, axis y line*=left, xlabel=number of parallel memories, ylabel=DSPs / RAMs [units]]
        \addplot[green, mark=o, draw] coordinates {(1,1.0)  (2,2.0) (3,3.0) (4,4.0)  (5,5.0)  (6,6.0)};\label{label_1}
        \addplot[blue, mark=x, draw] coordinates {(1,27.0)  (2,27.0) (3,27.0) (4,27.0)  (5,27)  (6,27)};\label{label_2}
        %\legend{DSPs, RAMs}      
    \end{axis}
    
    
    
    %
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, red, axis y line*=right, axis x line=none, ylabel=Latency [cycles]]%
      
        \addplot[red, mark=x] coordinates {(1,53965)  (2,27559) (3,18529) (4,14014)  (5,11434)  (6,9499)};\label{label_3}
    %
    %\legend{Latency} 
    \end{axis}
    
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, orange, axis y line*=left,axis x line=none, ylabel=LUTs [units]]
    
      \pgfplotsset{every outer y axis line/.style={xshift=-1.5cm}, every tick/.style={xshift=-1.5cm}, every y tick label/.style={xshift=-1.5cm} }
        \addplot[orange ,mark=o] coordinates {(1,6390)  (2,6413) (3,6483) (4,6572)  (5,6899)  (6,6670)};\label{label_4}
    
    \end{axis}
    
    %
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, ymin=140,ymax=150, axis y line*=right, axis x line=none, legend style={at={(0.52,1.3)},
    anchor=north,legend columns=0},ylabel=Maximum frequency [Mhz]]%
    \addlegendimage{/pgfplots/refstyle=label_1}\addlegendentry{DSPs}
    \addlegendimage{/pgfplots/refstyle=label_2}\addlegendentry{RAMs}
    \addlegendimage{/pgfplots/refstyle=label_3}\addlegendentry{Latency}     
    \addlegendimage{/pgfplots/refstyle=label_4}\addlegendentry{LUTs}   
    \pgfplotsset{every outer y axis line/.style={xshift=1.6cm}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }
        \addplot[violet ,mark=+] coordinates {(1,149.41)  (2,149.2) (3,147.7) (4,147.77)  (5,147.7)  (6,147.776)};\addlegendentry{Maximum frequency}
        %\legend{Max frequency} 
    \end{axis} 

\end{tikzpicture}
\caption{PINV}
\label{fig:pvin_parallel_mem_comp}

==> gfx/resources_overhead.tex <==
\centering
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
    ybar = 0.6,
    width=1.6\columnwidth,
    height=0.9\columnwidth,
    enlarge x limits = 0.2,
    bar width=16pt,
    %title={Hardware resources comparison},
    legend style={at={(0.5,1.13)},
    anchor=north,legend columns=0},
    ylabel={resources units},
    symbolic x coords={FFT, PINV-1MEM, PINV-6MEM, TSVD/TIK-1MEM, TSVD/TIK-6MEM},
    xtick=data,
    xticklabel style={rotate=30},
    nodes near coords,
    %nodes near coords align={horizontal},
    ]
    \addplot coordinates {(FFT,5) (PINV-1MEM,1) (PINV-6MEM,6) (TSVD/TIK-1MEM,2) (TSVD/TIK-6MEM,12)}; %DSPs
    \addplot coordinates {(FFT,3) (PINV-1MEM,27) (PINV-6MEM,27) (TSVD/TIK-1MEM,73) (TSVD/TIK-6MEM,78)}; %RAMs
    \addplot coordinates {(FFT,5.54) (PINV-1MEM,6.39) (PINV-6MEM,6.670) (TSVD/TIK-1MEM,7.12) (TSVD/TIK-6MEM,8.17)}; %LUTs
    
    
    \legend{DSPs, RAMs, (LUTs x$10^-3$)}
    \end{axis}

\end{tikzpicture}
\caption{Hardware resources comparison.} 
\label{fig:resources_overhead}

==> gfx/snr_comp.tex <==
\centering
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
                 width=1\columnwidth,
                 height=0.9\columnwidth,
                 xlabel=Interferogram precision [bits]],
                 ylabel=SNR [dB],
                 %xmode=log,
                 %log basis x=2,
                 %grid=both,
                 legend style={draw=none, font=\footnotesize},
                 %legend style={at={(0.5,-0.2)}, anchor=north},
                 legend style={at={(0.8,0.5)}, anchor=north},
                 legend cell align={left},
                 legend entries={{PINV}, {TSVD}, {FFT}, {TIK}}]
                 
      
                 \addplot [color=blue, mark=square, line width=1pt, mark options={scale=1.1}] coordinates{ (4,13.15)  (6,46.15) (8,73.81) (10,76.05)  (12,77.41)  (14,77.14)  (16,77.08) (18,77.09)};                
                 \addplot [color=black!40!green, mark=o, line width=1pt, mark options={scale=1.1}] coordinates{ (4,13.91)  (6,57.24) (8,81.33) (10,81.98)  (12,81.81)  (14,81.79)  (16,81.77)  (18,81.76)};               
                 \addplot [color=orange, mark=triangle, line width=1.2pt, mark options={scale=1.3}] coordinates{ (4,2.17)  (6,8.33) (8,8.08) (10,7.91)  (12,7.96)  (14,7.92)  (16,7.92)  (18,7.99)};
                 \addplot [color=red, mark=o, line width=1.2pt, mark options={scale=1.3}] coordinates{ (4,11.63)  (6,11.27) (8,13.57) (10,38.77)  (12,87.84)  (14,111.58)  (16,114.93)  (18,114.94)};

                 %\addplot [color=blue, mark=square, line width=1pt, mark options={scale=1.1}] coordinates { (4,36.36)  (6,51.76) (8,79.42) (10,81.67)  (12,83.02)  (14,82.75)  (16,82.7)};
                 %\addplot [color=black!40!green, mark=o, line width=1pt, mark options={scale=1.1}] coordinates{ (4,14.55)  (6,35.27) (8,78.01) (10,98.5)  (12,102.8)  (14,103.24)  (16,103.42)};
                 %\addplot [color=red, mark=triangle, line width=1.2pt, mark options={scale=1.3}] coordinates{ (4,2.17)  (6,8.33) (8,8.08) (10,7.91)  (12,7.96)  (14,7.92)  (16,7.92)};

    \end{axis}
\end{tikzpicture}
\caption{Quality of inversion comparison.} 

==> gfx/tsvd_parallel_mem_comp.tex <==
\centering
\begin{tikzpicture}[scale=0.55]
\pgfplotsset{every axis/.style={ymin=0}}
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, axis y line*=left, xlabel=number of parallel memories, ylabel=DSPs / RAMs [units]]
        \addplot[green, mark=o, draw] coordinates {(1,2.0)  (2,4.0) (3,6.0) (4,8.0)  (5,10.0)  (6,12.0)};\label{label_5}
        \addplot[blue, mark=x, draw] coordinates {(1,73.0)  (2,76.0) (3,76.0) (4,80.0)  (5,80)  (6,78)};\label{label_6}
        %\legend{DSPs, RAMs}      
    \end{axis} 
    %
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, red, axis y line*=right, axis x line=none, ylabel=Latency (cycles)]%
      
        \addplot[red, mark=x] coordinates {(1,154673)  (2,77918) (3,52118) (4,39218)  (5,31693)  (6,26318)};\label{label_7}
    
    %\legend{Latency} 
    \end{axis}
    
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, orange, axis y line*=left,axis x line=none, ylabel=LUTs [units]]
    
      \pgfplotsset{every outer y axis line/.style={xshift=-1.5cm}, every tick/.style={xshift=-1.5cm}, every y tick label/.style={xshift=-1.5cm} }
        \addplot[orange ,mark=o] coordinates {(1,7496)  (2,7120) (3,7862) (4,7676)  (5,8165)  (6,8176)};\label{label_8}
    
    \end{axis}
    
    %
    \begin{axis}[width=1.2\columnwidth, height=0.8\columnwidth, ymin=100,ymax=200, axis y line*=right, axis x line=none, legend style={at={(0.52,1.3)},
    anchor=north,legend columns=0},ylabel=Maximum frequency (Mhz)]%
    \addlegendimage{/pgfplots/refstyle=label_5}\addlegendentry{DSPs}
    \addlegendimage{/pgfplots/refstyle=label_6}\addlegendentry{RAMs}
    \addlegendimage{/pgfplots/refstyle=label_7}\addlegendentry{Latency}  
    \addlegendimage{/pgfplots/refstyle=label_8}\addlegendentry{LUTs}         
    \pgfplotsset{every outer y axis line/.style={xshift=1.6cm}, every tick/.style={xshift=1.6cm}, every y tick label/.style={xshift=1.6cm} }
        %\addplot[violet ,mark=+] coordinates {(1,145.2)  (2,166.47) (3,177.58) (4,167.89)  (5,172.53)  (6,185.49)};\addlegendentry{Max frequency}
        \addplot[violet ,mark=+] coordinates {(1,145.2)  (2,166.47) (3,177.58) (4,167.89)  (5,172.53)  (6,185.49)};\addlegendentry{Maximum frequency}
        %\legend{Max frequency} 
    \end{axis} 

\end{tikzpicture}
\caption{TSVD.} 
\label{fig:tsvd_parallel_mem_comp}
